Efficient Federated Finetuning of Tiny Transformers with Resource-Constrained Devices

In recent years, Large Language Models (LLMs) through Transformer structures have dominated many machine learning tasks, especially text processing. However, these models require massive amounts of data for training and induce high resource requirements, particularly in terms of the large number of Floating Point Operations (FLOPs) and the high amounts of memory needed. To fine-tune such a model in a parameter-efficient way, techniques like Adapter or LoRA have been developed. However, we observe that the application of LoRA, when used in federated learning (FL), while still being parameter-efficient, is memory and FLOP inefficient. Based on that observation, we develop a novel layer finetuning scheme that allows devices in cross-device FL to make use of pretrained neural networks (NNs) while adhering to given resource constraints. We show that our presented scheme outperforms the current state of the art when dealing with homogeneous or heterogeneous computation and memory constraints and is on par with LoRA regarding limited communication, thereby achieving significantly higher accuracies in FL training.

==> figures/tikz_technique.tex <==
\begin{tikzpicture}[node distance=1cm,auto,>=latex']	
	\definecolor{tempcolor}{HTML}{009682}
	
	\begin{scope}[node distance=1.25cm,auto,>=latex', shift={(1.5,0)}]
		\tikzstyle{block}=[draw, fill=blue!20, minimum width=8mm,%
		minimum height=1cm]

		\node[yshift=1.25cm] (){\textbf{NN selection}};
		\node[text width=3.6cm, anchor=north west, yshift=-1.0cm, xshift=-1.8cm] (){\small server-side selection of \ac{NN} based on~\cref{eq:feasible,eq:min2}};

		\node[draw, thick, minimum width=3.25cm, minimum height=2cm, fill=gray, fill opacity=0.1](){};

		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray] at (-1.4,0.6) (a1) {};
		\node[fill opacity=0.5, minimum height=0.5cm, fill=gray, right=0.1cm of a1] (a2) {};
		\node[fill opacity=0.5, minimum height=0.5cm, fill=gray, right=0.1cm of a2] (a3) {};

		\node[minimum width=0.2cm, minimum height=0.5cm, fill=gray, below=0.1cm of a1] (b1) {};
		\node[minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of b1] (b2) {};
		\node[minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of b2] (b3) {};
		\node[minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of b3] (b4) {};
		\node[minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of b4] (b5) {};
		\node[minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of b5] (b6) {};

		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, below=0.1cm of b1] (c1) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c1] (c2) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c2] (c3) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c3] (c4) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c4] (c5) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c5] (c6) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c6] (c7) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c7] (c8) {};
		\node[fill opacity=0.5, minimum width=0.2cm, minimum height=0.5cm, fill=gray, right=0.1cm of c8] (c9) {};

		\draw[->, ultra thick] (0.75,0) to[out=20, in=160] (3.8,0);

		
	\end{scope}

	\begin{scope}[node distance=1.25cm,auto,>=latex', xshift=7.75cm]
		\tikzstyle{block}=[draw, fill=blue!20, minimum width=8mm,%
		minimum height=1cm]
		\node[yshift=1.25cm] (){\textbf{device training} (heterogeneous)};
		\node[yshift=-1.0cm, xshift=-3.1cm, text width=6cm, anchor=north west] (){\small layers [$1-3$] remain in their pretrained state and are not optimized by \ac{FL}};


		\node[draw, thick, fill opacity=0.1, minimum width=6cm, minimum height=2cm, fill=gray](){};

		\node[draw, thick, fill opacity=0.15, minimum width=2.75cm, minimum height=2cm, fill=green] at (1.625,0) {};

		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=gray] at (-1.9,0.6) (b1) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of b1] (b2) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of b2] (b3) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=red, right=0.25cm of b3] (b4) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=red, right=0.25cm of b4] (b5) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=red, right=0.25cm of b5] (b6) {};

		\draw[->] (b1) -- (b2);
		\draw[->] (b2) -- (b3);
		\draw[->] (b3) -- (b4);
		\draw[->] (b4) -- (b5);
		\draw[->] (b5) -- (b6);

		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=gray, below=0.1cm of b1] (bb1) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of bb1] (bb2) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of bb2] (bb3) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of bb3] (bb4) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of bb4] (bb5) {};
		\node[draw,minimum width=0.6cm, minimum height=0.5cm, fill=red, right=0.25cm of bb5] (bb6) {};

		\draw[->] (bb1) -- (bb2);
		\draw[->] (bb2) -- (bb3);
		\draw[->] (bb3) -- (bb4);
		\draw[->] (bb4) -- (bb5);
		\draw[->] (bb5) -- (bb6);

		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=gray, below=0.1cm of bb1] (bbb1) {};
		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of bbb1] (bbb2) {};
		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of bbb2] (bbb3) {};
		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=gray, right=0.25cm of bbb3] (bbb4) {};
		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=red, right=0.25cm of bbb4] (bbb5) {};
		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=red, right=0.25cm of bbb5] (bbb6) {};
		
		\draw[->] (bbb1) -- (bbb2);
		\draw[->] (bbb2) -- (bbb3);
		\draw[->] (bbb3) -- (bbb4);
		\draw[->] (bbb4) -- (bbb5);
		\draw[->] (bbb5) -- (bbb6);

	\end{scope}

	\begin{scope}[node distance=1.25cm,auto,>=latex', xshift=14cm]
		\tikzstyle{block}=[draw, fill=blue!20, minimum width=8mm,%
		minimum height=1cm]

		\node[yshift=1.25cm] (){\textbf{aggregation}};
		\node[xshift=0.25cm, yshift=-1.0cm, text width=6cm, anchor= north] (){\small weighted aggregation (\cref{eq:aggregation1,eq:aggregation2})};

		\node[draw, thick, fill=gray, fill opacity=0.15, minimum width=3cm, minimum height=2cm, fill=green](){};
		\node[draw, minimum width=0.6cm, minimum height=0.5cm, fill=red] at (-0.85,0.5) (b1) {};
		\node[draw, minimum width=0.6cm, minimum height=1.0cm, fill=red] at (-0.05, 0.25) (b2) {};

		\node[minimum width=0.6cm, minimum height=1cm, fill=gray, fill opacity=0.5] at (-0.85, -0.25) (bb1) {};
		\node[minimum width=0.6cm, minimum height=0.5cm, fill=gray, fill opacity=0.5] at (-0.05, -0.5) (bb2) {};

		\node[draw, minimum width=0.6cm, minimum height=1.5cm, fill=red] at (+0.75,-0.0) (b3) {};

		\draw[->, ultra thick] (-1.8,0.25) to[out=140, in=40] (-2.9,0.25);
		\draw[<-, ultra thick] (-1.8,-0.25) to[out=-140, in=-40] (-2.9,-0.25);
	
	\end{scope}	
	
\end{tikzpicture}
